Leading Axion Sensitivity with Interstellar Medium Optical Line Emission

We introduce interstellar optical line emission as a new probe of axion dark matter. Axion decays to photons or electrons can excite or ionize neutral hydrogen, producing H$\alpha$ emission at a fixed atomic wavelength rather than at an energy set by the axion mass. Developing the formalism and applying it to the Leo T galaxy with Very Large Telescope data, we derive strong constraints for eV--GeV scale axions, covering new regions of parameter space for both axion-photon and axion-electron couplings. These results establish optical line measurements as a new discovery channel for axion dark matter, probe poorly constrained parameter space below hydrogen's ionization threshold, and constrain axion explanations of JWST's high-redshift supermassive-black-hole observations.

==> Schematic.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round] 
  \path[use as bounding box] (0,0) rectangle (16.4,10);

  % Local figure colors
  \definecolor{gasblue}{RGB}{16,101,142}
  \definecolor{waveblue}{RGB}{65,145,220}
  \definecolor{palegas}{RGB}{216,232,247}
  \definecolor{peach}{RGB}{244,163,112}
  \definecolor{specblue}{RGB}{45,137,203}
  \definecolor{magentaLine}{RGB}{205,77,191}

  % ================================================================
  % (a) Axion-induced H-alpha emission from galaxy ISM
  % ================================================================
  \node[anchor=north west,align=center,
        font=\fontsize{16}{18.5}\selectfont\bfseries]
    at (0.55,9.5)
    {(a) Axion-induced \\ $\mathrm{H}\alpha$ emission};

% --- DM halo: single radial gradient (center -> edge), replacing glow loop + old shade
\shade[shading=radial, inner color=black, outer color=white, draw=none]
  (3.35,4.55) circle[radius=3.2];

% --- Curved "Axion DM Halo" label, placed to match the original top label location (~y=6.72)
% Uses an arc above the halo so the text sits in the same region as the old node at (3.35,6.72).
\path[
  decorate,
  decoration={
    text along path,
    text={|\color{black}\fontsize{15}{15}\selectfont|Axion DM Halo},
    text align={align=center},
    raise=0.9ex
  }
] (3.35,4.55) ++(150:2.18)
  arc[start angle=150, end angle=30, radius=2.18];

  % Neutral interstellar gas region
  \fill[palegas] (3.35,4.55) circle[radius=2];

  \node[gasblue,align=center,font=\fontsize{15}{15}\selectfont]
    at (3.35,5.30)
    {Neutral H gas};
    
\begin{scope}[yshift=0.2cm]
  % a -> gamma gamma
  \draw[gray!70,dashed,line width=1.0pt]
    (1.64,4.02) -- (2.09,4.02);
  \fill[gray!65] (2.09,4.02) circle[radius=0.052];

  \draw[waveblue,line width=1.4pt,
        decorate,decoration={snake,amplitude=0.052cm,segment length=0.16cm}]
    (2.13,4.03) -- (2.79,4.29);
  \draw[waveblue,line width=1.4pt,
        decorate,decoration={snake,amplitude=0.052cm,segment length=0.16cm}]
    (2.13,4.01) -- (2.79,3.76);

  \node[font=\fontsize{13}{18}\selectfont] at (1.82,3.72) {$a$};
  \node[font=\fontsize{13}{20}\selectfont] at (2.92,4.34) {$\gamma$};
  \node[font=\fontsize{13}{20}\selectfont] at (2.92,3.68) {$\gamma$};

  % a -> e+ e-
  \draw[gray!70,dashed,line width=1.0pt]
    (3.47,3.95) -- (3.91,3.95);
  \fill[gray!65] (3.91,3.95) circle[radius=0.052];
  \draw[waveblue,line width=1.25pt] (3.95,3.95) -- (4.49,4.27);
  \draw[waveblue,line width=1.25pt] (3.95,3.95) -- (4.49,3.70);

  \node[font=\fontsize{13}{13}\selectfont] at (3.67,3.67) {$a$};
  \node[anchor=west,font=\fontsize{13}{13}\selectfont]
    at (4.52,4.22) {$e^{+}$};
  \node[anchor=west,font=\fontsize{13}{13}\selectfont]
    at (4.52,3.64) {$e^{-}$};

\end{scope}

  % Escaping H-alpha photon
  \draw[red,line width=2.7pt,
        decorate,decoration={snake,amplitude=0.145cm,segment length=0.40cm}]
    (3.43,3.2) -- (3.43,0.72);

  \node[red,anchor=west,align=left,
        font=\fontsize{15}{15}\selectfont]
    at (3.72,1.52)
    {$\mathrm{H}\alpha\ (3\to2$\\[-1pt]
   transition)\\[-1pt]
   escapes};

  % ================================================================
  % (b) Search concept
  % ================================================================
 \begin{scope}[xshift=-0.2cm] 
   
  \node[anchor=north west,
        font=\fontsize{16}{18.5}\selectfont\bfseries]
    at (9.25,9.5) {(b) Search concept};

  \node[anchor=west,font=\fontsize{15}{14}\selectfont\bfseries]
    at (8,7.62) {Traditional decay-line searches:};
  \node[anchor=west,font=\fontsize{14}{13}\selectfont]
    at (8,7.10)
    {Line energy tracks $m_a$; limited reach};

  % Upper comparison axes
  \draw[->,line width=1.15pt] (8.30,5.02) -- (15.88,5.02);
  \draw[->,line width=1.15pt] (8.30,5.02) -- (8.30,6.55);
  \node[rotate=90,font=\fontsize{15}{18}\selectfont]
    at (7.96,5.78) {Flux};

  % Three mass-dependent line profiles
  \draw[peach,line width=1.55pt]
    (8.99,5.10)
      .. controls (9.16,5.13) and (9.29,5.57) .. (9.35,6.20)
      .. controls (9.42,5.58) and (9.55,5.15) .. (9.68,5.09);
  \draw[peach,line width=1.55pt] (9.35,5.06) -- (9.35,6.14);

  \draw[specblue,line width=1.55pt]
    (11.51,5.11)
      .. controls (11.70,5.14) and (11.82,5.59) .. (11.89,6.24)
      .. controls (11.96,5.60) and (12.08,5.16) .. (12.21,5.10);
  \draw[specblue,line width=1.55pt] (11.89,5.06) -- (11.89,6.18);

  \draw[magentaLine,line width=1.55pt]
    (14.04,5.10)
      .. controls (14.22,5.14) and (14.35,5.58) .. (14.42,6.20)
      .. controls (14.49,5.59) and (14.62,5.15) .. (14.76,5.09);
  \draw[magentaLine,line width=1.55pt] (14.42,5.06) -- (14.42,6.14);

  \node[font=\fontsize{12}{12}\selectfont] at (9.35,4.61) {$m_a(1)$};
  \node[font=\fontsize{12}{12}\selectfont] at (11.89,4.61) {$m_a(2)$};
  \node[font=\fontsize{12}{12}\selectfont] at (14.42,4.61) {$m_a(3)$};

  \node[gray!60,font=\fontsize{14}{14}\selectfont]
    at (12.28,4.02) {vs.};

  \node[anchor=west,font=\fontsize{15}{15}\selectfont\bfseries]
    at (8,3.49) {ISM $\mathrm{H}\alpha$ line search:};
  \node[anchor=west,font=\fontsize{14}{14}\selectfont]
    at (8,2.98)
    {Fixed wavelength; broad $m_a$ reach};

  % Lower fixed-wavelength search axes
  \draw[->,line width=1.15pt] (8.30,0.90) -- (15.88,0.90);
  \draw[->,line width=1.15pt] (8.30,0.90) -- (8.30,2.43);
  \node[rotate=90,font=\fontsize{15}{18}\selectfont]
    at (7.96,1.66) {Flux};

  \draw[red,line width=1.65pt]
    (11.03,0.98)
      .. controls (11.19,1.01) and (11.32,1.46) .. (11.39,2.12)
      .. controls (11.46,1.47) and (11.59,1.02) .. (11.72,0.97);
  \draw[red,line width=1.65pt] (11.39,0.94) -- (11.39,2.06);

  \node[red,font=\fontsize{12}{12}\selectfont]
    at (11.39,0.43) {$\mathrm{H}\alpha\ (656\,\mathrm{nm})$};
\end{scope}
    
\end{tikzpicture}

